Hybrid Kinematic Control for Rigid Body Pose Stabilization using Dual Quaternions

In this paper, we address the rigid body pose stabilization problem using dual quaternion formalism. We propose a hybrid control strategy to design a switching control law with hysteresis in such a way that the global asymptotic stability of the closed-loop system is guaranteed and such that the global attractivity of the stabilization pose does not exhibit chattering, a problem that is present in all discontinuous-based feedback controllers. Using numerical simulations, we illustrate the problems that arise from existing results in the literature -- as unwinding and chattering -- and verify the effectiveness of the proposed controller to solve the robust global pose stability problem.

==> Figures/Han_vs_Hybrid/fig3_ex2_hyb_vs_discont__eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3_ex2_hyb_vs_discont__eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.811288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.564259)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3_ex2_hyb_vs_discont__eta.pdf}}%
    \put(0.16476863,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.30195415,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.43914156,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.57632707,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.71351259,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.8507,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.98788551,0.03551986){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0.1369268,0.07308616){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1369268,0.16884153){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.1369268,0.26459689){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.1369268,0.36035226){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.1369268,0.45610762){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.1369268,0.55186298){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.51954666,-0.00426713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time(s)}}}%
    \put(0.05248941,0.24355908){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Output $\eta$}}}}%
    \put(0.28595302,0.41723634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textfigsize Hybrid
}}}%
    \put(0.26732115,0.38566303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textfigsize Controller
}}}%
    \put(0.55582685,0.41939151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textfigsize Discontinuous}}}%
    \put(0.53741489,0.38761349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textfigsize Controller
}}}%
    \put(0.47803715,0.14539476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textfigsize Chattering}}}%
  \end{picture}%
\endgroup%


==> Figures/exManip/figHybExManipUnwinding_RotationBoth_3x.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figHybExManipUnwinding_RotationBoth_3x.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{903.45771484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29570626)%
    \put(0,0){\includegraphics[width=\unitlength]{figHybExManipUnwinding_RotationBoth_3x.pdf}}%
    \put(0.66673597,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.5$}}}%
    \put(0.0572797,0.04103961){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1$}}}%
    \put(0.0572797,0.15632545){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.057987,0.27146985){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.05729014,0.09982297){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-.5$}}}%
    \put(0.05780841,0.21450984){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$.5$}}}%
    \put(0.00502584,0.15966147){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Rotation $\quat r$}}}}%
    \put(0.13015682,0.17670633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\myvec{\mu}$}}}%
    \put(0.76526144,0.19308669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{3}$}}}%
    \put(0.76693984,0.16441213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{2}$}}}%
    \put(0.76681375,0.05674336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1}$}}}%
    \put(0.80426319,0.24255842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.43042406,0.05595242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.11966417,0.05582528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.20888699,0.28295295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Hybrid Controller}}}%
    \put(0.52349358,0.28266217){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Discontinuous Controller}}}%
    \put(0.84319797,0.28266217){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Continuous Controller}}}%
    \put(0.44131293,0.17682372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\myvec{\mu}$}}}%
    \put(0.70311798,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.75980862,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.1$}}}%
    \put(0.81649926,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.2$}}}%
    \put(0.87318991,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.3$}}}%
    \put(0.92987967,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.4$}}}%
    \put(0.98657031,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.5$}}}%
    \put(0.38328452,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.43997428,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.1$}}}%
    \put(0.49666493,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.2$}}}%
    \put(0.55335557,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.3$}}}%
    \put(0.61004622,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.4$}}}%
    \put(0.06345019,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.12014083,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.1$}}}%
    \put(0.17683059,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.2$}}}%
    \put(0.23352123,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.3$}}}%
    \put(0.29021188,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.4$}}}%
    \put(0.34690252,0.02197212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.5$}}}%
    \put(0.84396087,-0.00848003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
    \put(0.52456751,-0.00848003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
    \put(0.20473317,-0.00848003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
  \end{picture}%
\endgroup%


==> Figures/exManip/figHybExManipUnwinding_TranslError_both.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figHybExManipUnwinding_TranslError_both.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.674928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65026647)%
    \put(0,0){\includegraphics[width=\unitlength]{figHybExManipUnwinding_TranslError_both.pdf}}%
    \put(0.11862255,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.29057612,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.1$}}}%
    \put(0.4625297,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.2$}}}%
    \put(0.63448327,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.3$}}}%
    \put(0.80643687,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.4$}}}%
    \put(0.97839044,0.06866124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$.5$}}}%
    \put(0.54665752,0.00489974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
    \put(0.02247646,0.38829335){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Position error}}}}%
    \put(0.58131776,0.1964118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discontinuous Controller}}}%
    \put(0.58095841,0.14849747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hybrid Controller}}}%
    \put(0.58261655,0.49870434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Continuous Controller}}}%
    \put(0.10147633,0.11494079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1$}}}%
    \put(0.10147633,0.26536687){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.10147633,0.41579296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.10147633,0.56621912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> Figures/exManip/figHybExManip_RotationError_Both_Eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figHybExManip_RotationError_Both_Eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61313781)%
    \put(0,0){\includegraphics[width=\unitlength]{figHybExManip_RotationError_Both_Eta.pdf}}%
    \put(0.12425007,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.29480471,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$40$}}}%
    \put(0.46535938,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$80$}}}%
    \put(0.63591404,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$120$}}}%
    \put(0.80646867,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$160$}}}%
    \put(0.97702335,0.05286769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$200$}}}%
    \put(0.11392952,0.08986987){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.11392952,0.18744342){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.2$}}}%
    \put(0.11392952,0.28838947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.4$}}}%
    \put(0.11392952,0.3893355){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.6$}}}%
    \put(0.11392952,0.49028154){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.8$}}}%
    \put(0.11392952,0.59133784){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.02737974,0.3479751){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Rotation output error $\eta$}}}}%
    \put(0.55127576,0.00452381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
    \put(0.3546036,0.13529611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discontinuous Controller}}}%
    \put(0.35289897,0.26590785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hybrid Controller}}}%
  \end{picture}%
\endgroup%


==> Figures/exManip/figHybExManip_TranslValues3x_both.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figHybExManip_TranslValues3x_both.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61313781)%
    \put(0,0){\includegraphics[width=\unitlength]{figHybExManip_TranslValues3x_both.pdf}}%
    \put(0.17166156,0.12317124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-.2$}}}%
    \put(0.17166156,0.17142403){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-.1$}}}%
    \put(0.17166156,0.21967852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.17192444,0.47002084){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1$}}}%
    \put(0.17192444,0.53536848){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-.5$}}}%
    \put(0.17192444,0.60071442){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.17170593,0.27767973){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-.4$}}}%
    \put(0.17170593,0.34314866){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.17170593,0.40861755){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$.4$}}}%
    \put(0.17733483,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.33609478,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$40$}}}%
    \put(0.49485472,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$80$}}}%
    \put(0.65361468,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$120$}}}%
    \put(0.81237464,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$160$}}}%
    \put(0.9711346,0.05287989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$200$}}}%
    \put(0.57253189,0.00452382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time ($s$)}}}%
    \put(0.57465967,0.48424437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discontinuous Controller}}}%
    \put(0.57432741,0.53807499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hybrid Controller}}}%
    \put(0.08684495,0.1679911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_{3}$}}}%
    \put(0.08677082,0.34867957){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_{2}$}}}%
    \put(0.08661747,0.52936803){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_{1}$}}}%
  \end{picture}%
\endgroup%


==> Figures/exManip/snapshot/edfigsUnwinding_steps.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edfigsUnwinding_steps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1380.2765625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57532893)%
    \put(0,0){\includegraphics[width=\unitlength]{edfigsUnwinding_steps.pdf}}%
    \put(0.25383288,0.49021379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{0}$}}}}%
    \put(0.61078495,0.49104071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$z_{0}$}}}}%
    \put(0.47593104,0.53203962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{1}$}}}}%
    \put(0.83095694,0.53100814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$z_{1}$}}}}%
    \put(0.91114722,0.48214541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{2}$}}}}%
    \put(0.19800344,0.1579105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$z_{2}$}}}}%
    \put(0.23319904,0.17105817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{3}$}}}}%
    \put(0.5884536,0.16276757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$z_{3}$}}}}%
    \put(0.60188169,0.17619573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{4}$}}}}%
    \put(0.95523478,0.16379647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$z_{4}$}}}}%
    \put(0.96100462,0.177954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$z_{5}$}}}}%
    \put(0.21510805,0.5029526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{0}$}}}}%
    \put(0.23485774,0.56942957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{0}$}}}}%
    \put(0.57031292,0.50412463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$x_{0}$}}}}%
    \put(0.59006262,0.57060162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$y_{0}$}}}}%
    \put(0.51104105,0.48027709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{1}$}}}}%
    \put(0.55828061,0.46549433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{1}$}}}}%
    \put(0.86660834,0.47906583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$x_{1}$}}}}%
    \put(0.91152949,0.46544225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$y_{1}$}}}}%
    \put(0.91968286,0.49585434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{2}$}}}}%
    \put(0.97118338,0.5292105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{2}$}}}}%
    \put(0.20447591,0.17236498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$x_{2}$}}}}%
    \put(0.25407271,0.20530664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$y_{2}$}}}}%
    \put(0.21516484,0.18434903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{3}$}}}}%
    \put(0.25369097,0.23769697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{3}$}}}}%
    \put(0.56619955,0.17418993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$x_{3}$}}}}%
    \put(0.60740877,0.23489671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$y_{3}$}}}}%
    \put(0.59663492,0.24921078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{4}$}}}}%
    \put(0.5731285,0.18932433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{4}$}}}}%
    \put(0.94786994,0.24167981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$y_{4}$}}}}%
    \put(0.92460658,0.17947378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\clab}{$x_{4}$}}}}%
    \put(0.92863105,0.19026949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$x_{5}$}}}}%
    \put(0.94281391,0.25396342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{\claf}{$y_{5}$}}}}%
    \put(0.13140822,0.29625533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0$ s}}}%
    \put(0.48669934,0.29625533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0.1$ s}}}%
    \put(0.84199045,0.29625533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0.2$ s}}}%
    \put(0.13140822,-0.02032088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0.3$ s}}}%
    \put(0.48669934,-0.02032088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0.4$ s}}}%
    \put(0.84199045,-0.02032088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t=0.5$ s}}}%
  \end{picture}%
\endgroup%


==> Figures/fig_unwinding_vs3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_unwinding_vs2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.079632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84583819)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_unwinding_vs3.pdf}}%
    \put(0.58147532,-0.05500){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time (s)}}}%
    \put(-0.015,0.38540182){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{output $ \eta $}}}}%
    \put(0.56685297,0.81720807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.14346351,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31321042,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48295732,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.65270423,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.82245113,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.99219803,0.00234789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.11475517,0.0536276){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.11475517,0.11560869){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.8}}}%
%    \put(0.11475517,0.25059173){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0.11475517,0.23957282){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
%    \put(0.11475517,0.37455586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.11475517,0.36353695){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.11475517,0.49851803){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11475517,0.48750108){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
%    \put(0.11475517,0.62248216){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11475517,0.61146521){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.11475517,0.67344629){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
%    \put(0.55,0.39222758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hysteresis: $\delta{=}1.0$}}}%
%    \put(0.55,0.31521418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hysteresis: $\delta{=}0.15$}}}%
    \put(0.59151704,0.60298869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hysteresis: $\delta{=}0.95$}}}%
    \put(0.4110491,0.10310199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hysteresis: $\delta{=}0.15$}}}%
  \end{picture}%
\endgroup%

